Fast Rule-Based Graph Programs

Implementing graph algorithms efficiently in a rule-based language is challenging because graph pattern matching is expensive. In this paper, we present a number of linear-time implementations of graph algorithms in GP 2, an experimental programming language based on graph transformation rules which aims to facilitate program analysis and verification. We focus on two classes of rule-based graph programs: graph reduction programs which check some graph property, and programs using a depth-first search to test some property or perform an operation such as producing a 2-colouring or a topological sorting. Programs of the first type run in linear time without any constraints on input graphs while programs of the second type require input graphs of bounded degree to run in linear time. Essential for achieving the linear time complexity are so-called rooted rules in GP 2, which, in many situations, can be matched in constant time. For each of our programs, we prove both correctness and complexity, and also give empirical evidence for their run time.

==> dfs/fig/2-colour-program.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main = try (init; Colour!; unroot)

Colour = (ColourNode; try Invalid then break)!; Backtrack

ColourNode = \{colour\_blue, colour\_red\}

Invalid = \{adjacent\_blues, adjacent\_reds\}

Backtrack = try \{back\_blue, back\_red\} else break

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	init(x:list) & unroot(x:list) \\
	
	% init
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [root node, fill=gp2blue] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	&
	
	% unroot
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2pink] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [gp2 node, fill=gp2pink] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	\\
	
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	colour\_blue(a,x,y:list) & colour\_red(a,x,y:list) \\
	
	% colour_blue(a,x,y:list)
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node,fill=gp2red] {x};
		\node (b) at (1.25,0)     [gp2 node, fill=gp2grey] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [gp2 node, fill=gp2red] {x};
		\node (e) at (4.25,0)     [root node, fill=gp2blue] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[dashed, thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	&
	
	% colour_red(a,x,y:list)
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [gp2 node, fill=gp2grey] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [gp2 node, fill=gp2blue] {x};
		\node (e) at (4.25,0)     [root node, fill=gp2red] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[dashed, thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	\\
	
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	adjacent\_blues(a,x,y:list) & adjacent\_reds(a,x,y:list) \\
	
	% adjacent_blues(a,x,y:list)
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [gp2 node, fill=gp2blue] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [root node] {x};
		\node (e) at (4.25,0)     [gp2 node, fill=gp2blue] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	&
	
	% adjacent_reds(a,x,y:list)
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2red] {x};
		\node (b) at (1.25,0)     [gp2 node, fill=gp2red] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [root node] {x};
		\node (e) at (4.25,0)     [gp2 node, fill=gp2red] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	\\
	
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	back\_blue(a,x,y:list) & back\_red(a,x,y:list) \\
	
	% back_blue
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2red] {x};
		\node (b) at (1.25,0)     [root node, fill=gp2blue] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [root node, fill=gp2red] {x};
		\node (e) at (4.25,0)     [gp2 node, fill=gp2blue] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[dashed, thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	&
	
	% back_red
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [root node, fill=gp2red] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [root node, fill=gp2blue] {x};
		\node (e) at (4.25,0)     [gp2 node, fill=gp2red] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[dashed, thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	\\
	
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{2-colour}}
\label{fig:2-colour-program}
\end{figure}


==> dfs/fig/2-colour-timing-1.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot1, mark=square*] % Discrete Graph
        coordinates {
        	(20000,58.44)
        	(60000,112.07)
        	(100000,167.51)
        	(140000,220.94)
        	(180000,275.03)
        	(220000,329.83)
        	(260000,381.81)
        	(300000,438.47)
        	(340000,494.68)
        	(380000,545.62)
        	(420000,604.30)
        	(460000,657.34)
        	(500000,712.41)
        };
        \addplot[color=plot2, mark=square*] % Grid Graph
        coordinates {
        	(19040,54.13)
        	(32865,73.16)
        	(50440,98.21)
        	(71765,129.80)
        	(96840,166.02)
        	(125665,207.68)
        	(158240,250.63)
        	(194565,302.73)
        	(234640,358.92)
        	(278465,418.23)
        	(326040,491.75)
        	(377365,560.95)
        	(432440,639.36)
        	(491265,725.62)
        };
        \addplot[color=plot3, mark=square*] % Grid Chain
        coordinates {
        	(19837,57.44)
        	(30955,73.15)
        	(45601,93.75)
        	(64261,122.42)
        	(87421,155.87)
        	(115567,195.41)
        	(149185,241.27)
        	(188761,298.25)
        	(234781,362.10)
        	(287731,431.10)
        	(348097,516.28)
        	(416365,611.30)
        	(493021,714.28)
        };
        \addplot[color=plot4, mark=square*] % Binary Tree
        coordinates {
        	(16381,51.16)
        	(32765,73.75)
        	(65533,117.84)
        	(131069,212.17)
        	(262141,391.17)
        	(524285,754.68)
        };
        \addplot[color=plot5, mark=square*] % Cycle Graph
        coordinates {
        	(20000,61.14)
        	(60000,122.21)
        	(100000,181.35)
        	(140000,241.94)
        	(180000,298.71)
        	(220000,359.15)
        	(260000,416.01)
        	(300000,474.63)
        	(340000,531.58)
        	(380000,587.74)
        	(420000,651.97)
        	(460000,709.67)
        	(500000,765.27)
        };
        \addplot[color=plot6, mark=square*] % Sun Graph
        coordinates {
        	(20000,60.12)
        	(60000,118.23)
        	(100000,175.96)
        	(140000,235.07)
        	(180000,293.44)
        	(220000,350.40)
        	(260000,408.65)
        	(300000,468.90)
        	(340000,524.40)
        	(380000,580.81)
        	(420000,645.84)
        	(460000,700.88)
        	(500000,764.96)
        };
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(19999,64.11)
        	(59999,125.65)
        	(99999,186.86)
        	(139999,249.55)
        	(179999,308.54)
        	(219999,371.48)
        	(259999,432.37)
        	(299999,494.44)
        	(339999,553.33)
        	(379999,615.55)
        	(419999,678.82)
        	(459999,738.68)
        	(499999,800.95)
        };
        \addlegendentry{Discrete Graph}
        \addlegendentry{Grid Graph}
        \addlegendentry{Grid Chain}
        \addlegendentry{Binary Tree}
        \addlegendentry{Cycle Graph}
        \addlegendentry{Sun Graph}
        \addlegendentry{Linked List}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{2-colour}}
\label{fig:2-colour-timing-1}
\end{figure}


==> dfs/fig/2-colour-timing-2.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(1999,22.24)
        	(5999,25.99)
        	(9999,31.79)
        	(13999,38.03)
        	(17999,43.56)
        	(21999,49.89)
        	(25999,56.40)
        	(29999,62.63)
        	(33999,68.65)
        	(37999,74.24)
        	(41999,80.21)
        	(45999,85.86)
        	(49999,92.40)
        };
        \addplot[color=plot8, mark=square*] % Star Graph
        coordinates {
        	(1999,26.48)
        	(5999,94.44)
        	(9999,219.93)
        	(13999,401.70)
        	(17999,682.82)
        	(21999,1103.86)
        	(25999,1632.88)
        	(29999,2256.96)
        	(33999,2949.07)
        	(37999,3692.37)
        	(41999,4624.34)
        	(45999,5621.17)
        	(49999,6812.49)
        };
        \addlegendentry{Linked List}
        \addlegendentry{Star Graph}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{2-colour}}
\label{fig:2-colour-timing-2}
\end{figure}


==> dfs/fig/is-connected-dag-program-1.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main =

\leavevmode\hphantom{..}try init then (

\leavevmode\hphantom{....}StackNodes!;

\leavevmode\phantom{....}unroot;

\leavevmode\phantom{....}LoopNodes!;

\leavevmode\phantom{....}if flag then fail

\leavevmode\phantom{..})

\smallskip
StackNodes =

\leavevmode\phantom{..}\{forward1, forward2\}!;

\leavevmode\phantom{..}try back else break

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	flag (x:list) & init (x:list) \\ 
	
	% flag
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2blue,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2blue,thick,double,double distance=0.3mm] {x};
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
	
	&
	
	% init
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)   [draw,circle,thick,fill=gp2grey] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,thick,fill=gp2red,double,double distance=0.3mm] {x};
		\node (f) at (2.5,0) [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (C) at (1.5,-.42) {\tiny{1}};
		
		\draw (f) edge[->,gp2red,thick] (c);
		\end{tikzpicture}}
	
	\\ 
	
	
	forward1 (a,x,y:list) & forward2 (a,x,y,z:list) \\  
	
	% forward1
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {x};
		\node (b) at (1,0)     [draw, circle, thick,fill=gp2grey] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[thick] node[above] {a} (b)
		(d) edge[dashed , thick] node[above] {a} (e)
		(h) edge[->, thick, gp2red] (e)
		(e) edge[->, thick, gp2red, bend left] (d)
		(f) edge[->, thick, gp2red] (a);
		\end{tikzpicture}}
	
	& 
	
	% forward2
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {x};
		\node (b) at (1,0)     [draw, circle, thick,fill=gp2grey] {y};
		\node (f) at (0,-1)     [draw, circle, fill=gp2red, thick] {z};
		\node (g) at (1,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {y};
		\node (h) at (2.5,-1)     [draw, circle, fill=gp2red, thick] {z};
		\node (i) at (3.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{2}};
		\node (F) at (0, -1.42)   {\tiny{3}};
		\node (G) at (1,-1.42)   {\tiny{4}};
		\node (H) at (2.5,-1.42)   {\tiny{3}};
		\node (I) at (3.5,-1.42)   {\tiny{4}};
		
		\draw (a) edge[thick] node[above] {a} (b)
		(d) edge[thick, dashed] node[above] {a} (e)
		(g) edge[->, thick, gp2red] (f)
		(e) edge[->, thick, gp2red] (h)
		(i) edge[->, thick, gp2red] (e);
		\end{tikzpicture}}
	\\
	back (a,x,y:list) & unroot (x:list) \\   
	
	% back
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2red, thick] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[dashed, thick] node[above] {a} (b)
		(d) edge[thick] node[above] {a} (e);
		\end{tikzpicture}}
	
	& 
	
	% unroot
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2red,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2red,thick] {x};
		
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
	\end{tikzpicture}}
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{is-dag} and procedure \ttt{StackNodes}}
\label{fig:is-dag-program-1}
\end{figure}


==> dfs/fig/is-connected-dag-program-2.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
LoopNodes =

\leavevmode\phantom{..}if flag then break;

\leavevmode\phantom{..}try skip1 else (

\leavevmode\phantom{....}try skip2 else (

\leavevmode\phantom{......}try init1 then (

\leavevmode\phantom{........}BackEdgeSearch!

\leavevmode\phantom{......}) else (

\leavevmode\phantom{........}try init2 then (

\leavevmode\phantom{..........}BackEdgeSearch!

\leavevmode\phantom{........}) else (

\leavevmode\phantom{..........}break

\leavevmode\phantom{........})

\leavevmode\phantom{......})

\leavevmode\phantom{....})

\leavevmode\phantom{..})

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	skip1 (x,y:list) & skip2 (x:list) \\  
	
	% skip1
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[->, thick, gp2red] (b)
		(f) edge[->, thick, gp2red] (a)
		(h) edge[->, thick, gp2red] (e);
		\end{tikzpicture}}
	
	& 
	
	% skip2
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (f) at (0,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (0.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (1.5,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (h) at (1.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0.1,-.42)   {\tiny{1}};
		\node (D) at (1.5,-.42)   {\tiny{1}};
		\node (F) at (0, -1.42)   {\tiny{2}};
		\node (H) at (1.5,-1.42)   {\tiny{2}};
		
		\draw (f) edge[->, thick, gp2red] (a);
		\end{tikzpicture}}
	\\
	
	init1 (x,y:list) & init2 (x:list) \\  
	
	% init1
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[->, thick, gp2red] (b)
		(f) edge[->, thick, gp2red] (a)
		(h) edge[->, thick, gp2red] (e);
		\end{tikzpicture}}
	
	& 
	
	% init2
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (f) at (0,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (0.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (1.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (h) at (1.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0.1,-.42)   {\tiny{1}};
		\node (D) at (1.5,-.42)   {\tiny{1}};
		\node (F) at (0, -1.42)   {\tiny{2}};
		\node (H) at (1.5,-1.42)   {\tiny{2}};
		
		\draw (f) edge[->, thick, gp2red] (a);
		\end{tikzpicture}}
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 procedure \ttt{LoopNodes}}
\label{fig:is-dag-program-2}
\end{figure}


==> dfs/fig/is-connected-dag-program-3.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}			
BackEdgeSearch =

\leavevmode\phantom{..}forward!;

\leavevmode\phantom{..}if \{loop, two\_cycle, back\_edge\} then (

\leavevmode\phantom{....}set\_flag;

\leavevmode\phantom{....}break

\leavevmode\phantom{..});

\leavevmode\phantom{..}try back2 else (

\leavevmode\phantom{....}unroot2;

\leavevmode\phantom{....}break

\leavevmode\phantom{..})

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	forward (a,x,y:list) & back2 (a,x,y:list) \\   
	
	% forward
	%					\vspace{-5mm}
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2red, thick] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[->, thick] node[above] {a} (b)
		(d) edge[->,dashed, thick] node[above] {a} (e);
		\end{tikzpicture}}
	
	& 
	
	% back2
	%					\vspace{-5mm}
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)      [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)    [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)    [draw, circle, fill=gp2grey, thick] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[->,dashed, thick] node[above] {a} (b)
		(d) edge[->, thick] node[above] {a} (e);
		\end{tikzpicture}}
	\\
	
	two\_cycle (a,b,x,y:list) & back\_edge (a,b,x,y,z:list)\\  
	
	
	% two_cycle
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)      [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)    [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)    [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[->,dashed, thick,bend left] node[above] {a} (b)
		(b) edge[->, thick,bend left] node[below] {b} (a)
		(d) edge[->,dashed, thick,bend left] node[above] {a} (e)
		(e) edge[->, thick,bend left] node[below] {b} (d);
		\end{tikzpicture}}
	
	& 
	
	% back_edge
	% 	\vspace{-5mm}
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2grey, thick] {z};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2grey, thick] {z};
		
		\node (A) at (-.2,-.38)   {\tiny{1}};
		\node (B) at (1.2,-.42)   {\tiny{2}};
		\node (D) at (2.3,-.38)   {\tiny{1}};
		\node (E) at (3.8,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw 
		(b) edge[->,thick] node[right] {a} (f)
		(f) edge[->,thick,dashed] node[left] {b} (a)
		(e) edge[->,thick] node[right] {a} (h)
		(h) edge[->,thick,dashed] node[left] {b} (d)
		;
		
		\end{tikzpicture}}
\end{tabular}



\begin{tabular}{ p{3.12cm} p{3.12cm} p{3.12cm} }
	
	loop (a,x:list) & set\_flag (x:list) & unroot2 (x:list) \\
	
	% loop
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\draw (a) edge[->,in=-30,out=-60,loop,thick] node[below] {a} (a)
		(c) edge[->,in=-30,out=-60,loop,thick] node[below] {a} (c);
		
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
	&
	
	%set_flag
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2blue,thick,double,double distance=0.3mm] {x};
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
	&
	
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2grey] {x};
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 procedure \ttt{BackEdgeSearch}}
\label{fig:is-dag-program-3}
\end{figure}


==> dfs/fig/is-connected-program.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main = try init then (DFS!; Check)

DFS = forward!; try back else break

Check = if match then fail

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	init(x:list) & match(x:list) \\
	
	% init
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [root node, fill=gp2blue] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	&
	
	% match
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [gp2 node, fill=gp2grey] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	\\
	
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	forward(a,x,y:list) & back(a,x,y:list) \\
	
	% forward
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [gp2 node, fill=gp2grey] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [gp2 node, fill=gp2blue] {x};
		\node (e) at (4.25,0)     [root node, fill=gp2blue] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[dashed, thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	&
	
	% back
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [root node, fill=gp2blue] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [root node, fill=gp2blue] {x};
		\node (e) at (4.25,0)     [gp2 node] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[dashed, thick] node[above, yshift=-1pt] {a} (b)
		      (d) edge[thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	\\
	
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{is-connected}}
\label{fig:is-connected-program}
\end{figure}


==> dfs/fig/is-connected-timing-1.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot1, mark=square*] % Discrete Graph
        coordinates {
        	(20000,59.28)
        	(60000,96.14)
        	(100000,135.66)
        	(140000,173.93)
        	(180000,210.73)
        	(220000,250.07)
        	(260000,289.46)
        	(300000,328.49)
        	(340000,368.17)
        	(380000,406.21)
        	(420000,447.08)
        	(460000,487.60)
        	(500000,526.23)
        };
        \addplot[color=plot2, mark=square*] % Grid Graph
        coordinates {
        	(19040,55.88)
        	(32865,72.95)
        	(50440,96.27)
        	(71765,127.20)
        	(96840,162.13)
        	(125665,200.51)
        	(158240,240.54)
        	(194565,292.66)
        	(234640,347.57)
        	(278465,401.33)
        	(326040,466.75)
        	(377365,533.38)
        	(432440,607.55)
        	(491265,694.51)
        };
        \addplot[color=plot3, mark=square*] % Grid Chain
        coordinates {
        	(19837,55.69)
        	(30955,69.13)
        	(45601,90.19)
        	(64261,115.36)
        	(87421,146.09)
        	(115567,185.23)
        	(149185,227.31)
        	(188761,276.72)
        	(234781,338.10)
        	(287731,405.46)
        	(348097,491.49)
        	(416365,578.57)
        	(493021,676.62)
        };
        \addplot[color=plot4, mark=square*] % Binary Tree
        coordinates {
        	(16381,51.42)
        	(32765,69.90)
        	(65533,110.89)
        	(131069,192.27)
        	(262141,356.21)
        	(524285,679.00)
        };
        \addplot[color=plot5, mark=square*] % Cycle Graph
        coordinates {
        	(20000,63.84)
        	(60000,120.21)
        	(100000,174.29)
        	(140000,232.43)
        	(180000,281.18)
        	(220000,336.47)
        	(260000,392.64)
        	(300000,450.30)
        	(340000,508.05)
        	(380000,556.91)
        	(420000,618.18)
        	(460000,667.62)
        	(500000,728.45)
        };
        \addplot[color=plot6, mark=square*] % Sun Graph
        coordinates {
        	(20000,61.85)
        	(60000,112.94)
        	(100000,167.09)
        	(140000,222.93)
        	(180000,269.92)
        	(220000,323.34)
        	(260000,377.66)
        	(300000,425.65)
        	(340000,478.87)
        	(380000,530.84)
        	(420000,586.30)
        	(460000,637.63)
        	(500000,691.04)
        };
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(19999,63.73)
        	(59999,120.88)
        	(99999,178.87)
        	(139999,241.24)
        	(179999,293.36)
        	(219999,353.03)
        	(259999,416.57)
        	(299999,473.99)
        	(339999,528.13)
        	(379999,585.42)
        	(419999,647.27)
        	(459999,705.47)
        	(499999,766.68)
        };
        \addlegendentry{Discrete Graph}
        \addlegendentry{Grid Graph}
        \addlegendentry{Grid Chain}
        \addlegendentry{Binary Tree}
        \addlegendentry{Cycle Graph}
        \addlegendentry{Sun Graph}
        \addlegendentry{Linked List}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{is-connected}}
\label{fig:is-connected-timing-1}
\end{figure}


==> dfs/fig/is-connected-timing-2.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(1999,19.69)
        	(5999,24.52)
        	(9999,29.42)
        	(13999,35.62)
        	(17999,41.24)
        	(21999,46.14)
        	(25999,52.03)
        	(29999,57.60)
        	(33999,64.32)
        	(37999,69.07)
        	(41999,74.72)
        	(45999,80.32)
        	(49999,85.73)
        };
        \addplot[color=plot8, mark=square*] % Star Graph
        coordinates {
        	(1999,25.03)
        	(5999,93.04)
        	(9999,214.41)
        	(13999,396.79)
        	(17999,669.18)
        	(21999,1095.28)
        	(25999,1622.61)
        	(29999,2253.07)
        	(33999,2927.70)
        	(37999,3712.18)
        	(41999,4646.96)
        	(45999,5707.05)
        	(49999,6817.02)
        };
        \addlegendentry{Linked List}
        \addlegendentry{Star Graph}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{is-connected}}
\label{fig:is-connected-timing-2}
\end{figure}


==> dfs/fig/top-sort-example-1.tex <==
\begin{figure}[!ht]
\centering
\scalebox{1.0}{\begin{tikzpicture}[scale=0.8]
	
	\node (a) at (2,1)   [draw,fill=gp2grey,circle,thick] {};
	\node (b) at (1.5,0)    [draw,fill=gp2grey,circle,thick] {};
	\node (c) at (2.5,0)    [draw,fill=gp2grey,circle,thick] {};
	\node (d) at (4,1)  [draw,fill=gp2grey,circle,thick] {};
	\node (e) at (3.5,0)    [draw,fill=gp2grey,circle,thick] {};
	\node (f) at (4.5,0)    [draw,fill=gp2grey,circle,thick] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	;
	\node (t) at (3,-.75) {$\Downarrow$};
	
	\node (a) at (2,-1.5)  [draw,fill=gp2grey,circle,thick] {};
	\node (b) at (1.5,-2.5)    [draw,fill=gp2grey,circle,thick] {};
	\node (c) at (2.5,-2.5)    [draw,fill=gp2grey,circle,thick] {};
	\node (p) at (3,-1.5) [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (4,-1.5)  [draw,fill=gp2grey,circle,thick] {};
	\node (e) at (3.5,-2.5)    [draw,fill=gp2grey,circle,thick] {};
	\node (f) at (4.5,-2.5)    [draw,circle,thick,fill=gp2red,double,double distance=0.3mm] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (f)
	;
	\node (t) at (5.4,-1.95) {$\Rightarrow^*$};
	
	\node (a) at (6.5,-1.5)  [draw,circle,thick,fill=gp2red,double,double distance=0.3mm] {};
	\node (b) at (6,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\node (c) at (7,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (7.5,-1.5)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (8.5,-1.5) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (8,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (9,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick,dashed] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick,dashed] (b)
	(e) edge[->,thick,dashed] (c)
	(e) edge[->,thick,dashed] (d)
	(d) edge[->,thick,dashed] (f)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (a)
	(a) edge[->,thick,gp2red,bend right] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (9.9,-1.95) {$\Rightarrow^*$};
	
	\node (a) at (11,-1.5)  [draw,circle,thick,fill=gp2red] {};
	\node (b) at (10.5,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\node (c) at (11.5,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (12,-1.5)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (13,-1.5) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (12.5,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (13.5,-2.5)   [draw,circle,thick,fill=gp2red,double,double distance=0.3mm] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (a)
	(a) edge[->,thick,gp2red,bend right] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (12,-.75) {$\Uparrow$};
	
	\node (a) at (11,1)  [draw,circle,thick,fill=gp2red] {};
	\node (b) at (10.5,0)    [draw,circle,thick,fill=gp2red] {};
	\node (c) at (11.5,0)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (12,1)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (13,1) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (12.5,0)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (13.5,0)   [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (a)
	(a) edge[->,thick,gp2red,bend right] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
\end{tikzpicture}}
\caption{Example execution of \ttt{StackNodes!}}
\label{fig:top-sort-example-1}
\end{figure}


==> dfs/fig/top-sort-example-2.tex <==
\begin{figure}[!ht]
\centering
\scalebox{.95}{\begin{tikzpicture}[scale=0.8]
	
	\node (a) at (.5,1)  [draw,circle,thick,fill=gp2red] {};
	\node (b) at (0,0)    [draw,circle,thick,fill=gp2red] {};
	\node (c) at (1,0)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (1.5,1)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (2.5,1) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (2,0)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (3,0)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (a)
	(a) edge[->,thick,gp2red,bend right] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (3.5,.5) {$\Rightarrow$};
	
	\node (a) at (4.5,1)  [draw,circle,thick,fill=gp2grey,double,double distance=0.3mm] {};
	\node (b) at (4,0)    [draw,circle,thick,fill=gp2red] {};
	\node (c) at (5,0)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (5.5,1)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (6.5,1) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (6,0)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (7,0)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (7.5,.5) {$\Rightarrow$};
	
	\node (a) at (8.5,1)  [draw,circle,thick,fill=gp2grey] {};
	\node (b) at (8,0)    [draw,circle,thick,fill=gp2grey,double,double distance=0.3mm] {};
	\node (c) at (9,0)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (9.5,1)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {};
	\node (d) at (10.5,1) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (10,0)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (11,0)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick,dashed] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2red] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (11.5,.5) {$\Rightarrow$};
	
	\node (a) at (12.5,1)  [draw,circle,thick,fill=gp2grey,double,double distance=0.3mm] {};
	\node (b) at (12,0)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (13,0)    [draw,circle,thick,fill=gp2red] {};
	\node (p) at (13.5,1)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (14.5,1) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (14,0)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (15,0)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p.200) edge[->,thick,gp2blue,bend right=10] (b.40)
	(p.220) edge[->,thick,gp2red,bend left=10] (b.20)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (13.5,-.75) {$\Downarrow$};
	
	\node (a) at (12.5,-1.5)  [draw,circle,thick,fill=gp2grey] {};
	\node (b) at (12,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (13,-2.5)    [draw,circle,thick,fill=gp2grey,double,double distance=0.3mm] {};
	\node (p) at (13.5,-1.5)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (14.5,-1.5) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (14,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (15,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick,dashed] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p.200) edge[->,thick,gp2blue,bend right=10] (b.40)
	(p.220) edge[->,thick,gp2red,bend left=10] (b.20)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (11.5,-2) {$\Leftarrow$};
	
	\node (a) at (8.5,-1.5)  [draw,circle,thick,fill=gp2grey,double,double distance=0.3mm] {};
	\node (b) at (8,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (9,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (9.5,-1.5)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (10.5,-1.5) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (10,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (11,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (c)
	(c) edge[->,thick,gp2blue,bend right] (b)
	(p) edge[->,thick,gp2red,bend right=10] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (7.5,-2) {$\Leftarrow$};
	
	\node (a) at (4.5,-1.5)  [draw,circle,thick,fill=gp2blue] {};
	\node (b) at (4,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (5,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (5.5,-1.5)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (6.5,-1.5) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (6,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (7,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (a)
	(a) edge[->,thick,gp2blue,bend left] (c)
	(c) edge[->,thick,gp2blue,bend right] (b)
	(p) edge[->,thick,gp2red] (b)
	(b) edge[->,thick,gp2red,bend right] (c)
	(c) edge[->,thick,gp2red,bend right] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (3.4,-1.95) {$^*\!\!\Leftarrow$};
	
	\node (a) at (.5,-1.5)  [draw,circle,thick,fill=gp2blue] {};
	\node (b) at (0,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (1,-2.5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (1.5,-1.5)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (2.5,-1.5) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (2,-2.5)   [draw,circle,thick,fill=gp2red] {};
	\node (f) at (3,-2.5)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (a)
	(a) edge[->,thick,gp2blue,bend left] (c)
	(c) edge[->,thick,gp2blue,bend left] (b)
	(p) edge[->,thick,gp2red] (e)
	(e) edge[->,thick,gp2red,bend left] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (1.5,-3.25) {$\Downarrow$};
	
	\node (a) at (.5,-4)  [draw,circle,thick,fill=gp2blue] {};
	\node (b) at (0,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (1,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (1.5,-4)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (2.5,-4) [draw,circle,thick,fill=gp2red] {};
	\node (e) at (2,-5)   [draw,circle,thick,fill=gp2grey,double,double distance=0.3mm] {};
	\node (f) at (3,-5)    [draw,circle,thick,fill=gp2red] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (a)
	(a) edge[->,thick,gp2blue,bend left] (c)
	(c) edge[->,thick,gp2blue,bend left] (b)
	(p) edge[->,thick,gp2red] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (3.6,-4.45) {$\Rightarrow^*$};
	
	\node (a) at (4.5,-4)  [draw,circle,thick,fill=gp2blue] {};
	\node (b) at (4,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (5,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (5.5,-4)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (6.5,-4) [draw,circle,thick,fill=gp2blue] {};
	\node (e) at (6,-5)   [draw,circle,thick,fill=gp2blue] {};
	\node (f) at (7,-5)    [draw,circle,thick,fill=gp2blue] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (e)
	(e) edge[->,thick,gp2blue,bend right] (f)
	(f) edge[->,thick,gp2blue,bend left] (d)
	(d) edge[->,thick,gp2blue,bend right=45] (a)
	(a) edge[->,thick,gp2blue,bend left] (c)
	(c) edge[->,thick,gp2blue,bend left] (b)
	(p) edge[->,thick,gp2red] (d)
	(d) edge[->,thick,gp2red,bend left] (f)
	;
	\node (t) at (7.5,-4.5) {$\Rightarrow$};
	
	\node (a) at (8.5,-4)  [draw,circle,thick,fill=gp2blue] {};
	\node (b) at (8,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (9,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (9.5,-4)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (10.5,-4) [draw,circle,thick,fill=gp2blue] {};
	\node (e) at (10,-5)   [draw,circle,thick,fill=gp2blue] {};
	\node (f) at (11,-5)    [draw,circle,thick,fill=gp2blue] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (e)
	(e) edge[->,thick,gp2blue,bend right] (f)
	(f) edge[->,thick,gp2blue,bend right] (d)
	(d) edge[->,thick,gp2blue,bend right=45] (a)
	(a) edge[->,thick,gp2blue,bend left] (c)
	(c) edge[->,thick,gp2blue,bend left] (b)
	(p) edge[->,thick,gp2red] (f)
	;
	\node (t) at (11.5,-4.5) {$\Rightarrow$};
	
	\node (a) at (12.5,-4)  [draw,circle,thick,fill=gp2blue] {};
	\node (b) at (12,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (c) at (13,-5)    [draw,circle,thick,fill=gp2blue] {};
	\node (p) at (13.5,-4)  [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\tiny{0}};
	\node (d) at (14.5,-4) [draw,circle,thick,fill=gp2blue] {};
	\node (e) at (14,-5)   [draw,circle,thick,fill=gp2blue] {};
	\node (f) at (15,-5)    [draw,circle,thick,fill=gp2blue] {};
	\draw
	(a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(c) edge[->,thick] (b)
	(e) edge[->,thick] (c)
	(e) edge[->,thick] (d)
	(f) edge[->,thick] (d)
	(e) edge[->,thick] (f)
	(p) edge[->,thick,gp2blue] (e)
	(e) edge[->,thick,gp2blue,bend right] (f)
	(f) edge[->,thick,gp2blue,bend right] (d)
	(d) edge[->,thick,gp2blue,bend right=45] (a)
	(a) edge[->,thick,gp2blue,bend left] (c)
	(c) edge[->,thick,gp2blue,bend left] (b)
	;
	
\end{tikzpicture}}
\caption{Example execution of \ttt{LoopNodes!}}
\label{fig:top-sort-example-2}
\end{figure}


==> dfs/fig/top-sort-program-1.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}

Main =

\leavevmode\hphantom{..}try init then (

\leavevmode\hphantom{....}StackNodes!;

\leavevmode\phantom{....}unroot;

\leavevmode\phantom{....}LoopNodes!;

\leavevmode\phantom{....}if flag then fail

\leavevmode\phantom{..})

\smallskip
StackNodes =

\leavevmode\phantom{..}\{forward1, forward2\}!;

\leavevmode\phantom{..}try back else break

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	flag(x:list) & init(x:list) \\ 
	
	% flag
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,thick,double,double distance=0.3mm] {x};
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
	
	&
	
	% init
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)   [draw,circle,thick,fill=gp2grey] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,thick,fill=gp2red,double,double distance=0.3mm] {x};
		\node (f) at (2.5,0) [draw,circle,thick,fill=gp2green,double,double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (C) at (1.5,-.42) {\tiny{1}};
		
		\draw (f) edge[->,gp2red,thick] (c);
		\end{tikzpicture}}
	
	\\ 
	
	
	forward1(a,x,y:list) & forward2(a,x,y,z:list) \\  
	
	% forward1
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {x};
		\node (b) at (1,0)     [draw, circle, thick,fill=gp2grey] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[thick] node[above] {a} (b)
		(d) edge[dashed , thick] node[above] {a} (e)
		(h) edge[->, thick, gp2red] (e)
		(e) edge[->, thick, gp2red, bend left] (d)
		(f) edge[->, thick, gp2red] (a);
		\end{tikzpicture}}
	
	& 
	
	% forward2
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {x};
		\node (b) at (1,0)     [draw, circle, thick,fill=gp2grey] {y};
		\node (f) at (0,-1)     [draw, circle, fill=gp2red, thick] {z};
		\node (g) at (1,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {y};
		\node (h) at (2.5,-1)     [draw, circle, fill=gp2red, thick] {z};
		\node (i) at (3.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{2}};
		\node (F) at (0, -1.42)   {\tiny{3}};
		\node (G) at (1,-1.42)   {\tiny{4}};
		\node (H) at (2.5,-1.42)   {\tiny{3}};
		\node (I) at (3.5,-1.42)   {\tiny{4}};
		
		\draw (a) edge[thick] node[above] {a} (b)
		(d) edge[thick, dashed] node[above] {a} (e)
		(g) edge[->, thick, gp2red] (f)
		(e) edge[->, thick, gp2red] (h)
		(i) edge[->, thick, gp2red] (e);
		\end{tikzpicture}}
	\\
	back(a,x,y:list) & unroot(x:list) \\   
	
	% back
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2red, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2red, thick] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[dashed, thick] node[above] {a} (b)
		(d) edge[thick] node[above] {a} (e);
		\end{tikzpicture}}
	
	& 
	
	% unroot
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2red,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2red,thick] {x};
		
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
	\end{tikzpicture}}
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{top-sort} and procedure \ttt{StackNodes}}
\label{fig:top-sort-program-1}
\end{figure}


==> dfs/fig/top-sort-program-2.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
LoopNodes =

\leavevmode\phantom{..}if flag then break;

\leavevmode\phantom{..}try skip1 else (

\leavevmode\phantom{....}try skip2 else (

\leavevmode\phantom{......}try init1 then (

\leavevmode\phantom{........}SortNodes!

\leavevmode\phantom{......}) else (

\leavevmode\phantom{........}try init2 then (

\leavevmode\phantom{..........}SortNodes!

\leavevmode\phantom{........}) else (

\leavevmode\phantom{..........}break

\leavevmode\phantom{........})

\leavevmode\phantom{......})

\leavevmode\phantom{....})

\leavevmode\phantom{..})

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	skip1(x,y,z:list) & skip2(x,y:list) \\  
	
	% skip1
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2blue, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {z};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2blue, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {z};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[->, thick, gp2red] (b)
		(f) edge[->, thick, gp2red] (a)
		(h) edge[->, thick, gp2red] (e);
		\end{tikzpicture}}
	
	& 
	
	% skip2
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2blue, thick] {x};
		\node (f) at (0,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (0.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (1.5,0)     [draw, circle, fill=gp2blue, thick] {x};
		\node (h) at (1.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {y};
		
		\node (A) at (0.1,-.42)   {\tiny{1}};
		\node (D) at (1.5,-.42)   {\tiny{1}};
		\node (F) at (0, -1.42)   {\tiny{2}};
		\node (H) at (1.5,-1.42)   {\tiny{2}};
		
		\draw (f) edge[->, thick, gp2red] (a);
		\end{tikzpicture}}
	\\
	
	init1(x,y,z:list) & init2(x,y:list) \\  
	
	% init1
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {z};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2pink, thick] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {z};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[->, thick, gp2red] (b)
		(f) edge[->, thick, gp2red] (a)
		(h) edge[->, thick, gp2red] (e);
		\end{tikzpicture}}
	
	& 
	
	% init2
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2red, thick] {x};
		\node (f) at (0,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (0.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (1.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (h) at (1.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {y};
		
		\node (A) at (0.1,-.42)   {\tiny{1}};
		\node (D) at (1.5,-.42)   {\tiny{1}};
		\node (F) at (0, -1.42)   {\tiny{2}};
		\node (H) at (1.5,-1.42)   {\tiny{2}};
		
		\draw (f) edge[->, thick, gp2red] (a);
		\end{tikzpicture}}
	
	
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 procedure \ttt{LoopNodes}}
\label{fig:top-sort-program-2}
\end{figure}


==> dfs/fig/top-sort-program-3.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
SortNodes =

\leavevmode\phantom{..}forward!;

\leavevmode\phantom{..}if \{loop, two\_cycle, back\_edge\} then (

\leavevmode\phantom{....}set\_flag;

\leavevmode\phantom{....}break

\leavevmode\phantom{..});

\leavevmode\phantom{..}try back\_push else (

\leavevmode\phantom{....}try back\_first\_push else (

\leavevmode\phantom{......}try grey\_push else (

\leavevmode\phantom{........}grey\_first\_push

\leavevmode\phantom{......});

\leavevmode\phantom{......}break

\leavevmode\phantom{....})

\leavevmode\phantom{..})

\medskip
\smallskip

\begin{tabular}{ p{4.5cm} p{2.9cm} p{3.10cm} }
	
	
	forward(a,x,y:list) & loop(a,x:list) & set\_flag(x:list)\\   
	
	% forward
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2red, thick] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[->, thick] node[above] {a} (b)
		(d) edge[->,dashed, thick] node[above] {a} (e);
		\end{tikzpicture}}
	
	& 
	
	% loop
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\draw (a) edge[->,in=-30,out=-60,loop,thick] node[below] {a} (a)
		(c) edge[->,in=-30,out=-60,loop,thick] node[below] {a} (c);
		
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
	&
	
	%set_flag
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0) 	 [draw,circle,fill=gp2grey,thick,double,double distance=0.3mm] {x};
		
		\node (b) at (.75,0) {$\Rightarrow$};
		
		\node (c) at (1.5,0) [draw,circle,thick,double,double distance=0.3mm] {x};
		\node (d) at (0,-.42)   {\tiny{1}};
		\node (e) at (1.5,-.42) {\tiny{1}};
		\end{tikzpicture}}
	\\
\end{tabular}

\begin{tabular}{ p{5.09cm} p{5.09cm} }

    two\_cycle(a,b,x,y:list) & back\_edge(a,b,x,y,z:list)\\  
	
	
	% two_cycle
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)      [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)    [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)    [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (a) edge[->,dashed, thick,bend left] node[above] {a} (b)
		(b) edge[->, thick,bend left] node[below] {b} (a)
		(d) edge[->,dashed, thick,bend left] node[above] {a} (e)
		(e) edge[->, thick,bend left] node[below] {b} (d);
		\end{tikzpicture}}
	
	& 
	
	% back_edge
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2grey, thick] {z};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2grey, thick] {z};
		
		\node (A) at (-.2,-.38)   {\tiny{1}};
		\node (B) at (1.2,-.42)   {\tiny{2}};
		\node (D) at (2.3,-.38)   {\tiny{1}};
		\node (E) at (3.8,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw 
		(b) edge[->,thick] node[right] {a} (f)
		(f) edge[->,thick,dashed] node[left] {b} (a)
		(e) edge[->,thick] node[right] {a} (h)
		(h) edge[->,thick,dashed] node[left] {b} (d)
		;
		
		\end{tikzpicture}}
    \\

	grey\_first\_push(x:list) & grey\_push(x,y:list)\\  
	
	% grey_first_push
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle,  fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		
		\node (c) at (1.75,0)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {0};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2blue, thick] {x};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.5,-.42)   {\tiny{2}};
		
		\draw (d) edge[->, thick, gp2blue] (e);
		\end{tikzpicture}}
	
	& 
	
	% grey_push
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (f) at (0,-0.5)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {0};
		\node (g) at (1,-1)     [draw, circle, fill=gp2blue, thick] {y};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (e) at (3.5,0)     [draw, circle, fill=gp2blue, thick] {x};
		\node (h) at (2.5,-0.5)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {0};
		\node (i) at (3.5,-1)     [draw, circle, fill=gp2blue, thick] {y};
		
		\node (B) at (1,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{1}};
		\node (F) at (0, -0.92)   {\tiny{3}};
		\node (G) at (1,-1.42)   {\tiny{2}};
		\node (H) at (2.5,-0.92)   {\tiny{3}};
		\node (I) at (3.5,-1.42)   {\tiny{2}};
		
		\draw (f) edge[->, thick, gp2blue] (g)
		(h) edge[->, thick, gp2blue] (e)
		(e) edge[->, thick, gp2blue] (i);
		\end{tikzpicture}}
	
	\\
	
	back\_first\_push(a,x,y:list) & back\_push(a,x,y,z:list) \\
	
	% back_first_push
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		\node (f) at (0.5,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {\phantom{x}};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2blue, thick] {y};
		\node (h) at (3,-1.1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {0};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{2}};
		\node (F) at (0.5, -1.52)   {\tiny{3}};
		\node (H) at (3,-1.52)   {\tiny{3}};
		
		\draw (a) edge[->,dashed, thick] node[above] {a} (b)
		(d) edge[->, thick] node[above] {a} (e)
		(h) edge[->, thick, gp2blue] (e);
		\end{tikzpicture}}
	
	&
	
	% back_push
% 	\vspace{-5mm}
	\adjustbox{valign=t}{\begin{tikzpicture}
		\node (a) at (0,0)     [draw, circle, fill=gp2grey, thick] {x};
		\node (b) at (1,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {y};
		\node (f) at (0,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {0};
		\node (g) at (1,-1)     [draw, circle, fill=gp2blue, thick] {z};
		
		\node (c) at (1.75,-.5)     {$\Rightarrow$};
		
		\node (d) at (2.5,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.3mm] {x};
		\node (e) at (3.5,0)     [draw, circle, fill=gp2blue, thick] {y};
		\node (h) at (2.5,-1)     [draw, circle, fill=gp2green, thick, double, double distance=0.3mm] {0};
		\node (i) at (3.5,-1)     [draw, circle, fill=gp2blue, thick] {z};
		
		\node (A) at (0,-.42)   {\tiny{1}};
		\node (B) at (1,-.42)   {\tiny{2}};
		\node (D) at (2.5,-.42)   {\tiny{1}};
		\node (E) at (3.6,-.42)   {\tiny{2}};
		\node (F) at (0, -1.42)   {\tiny{3}};
		\node (G) at (1,-1.42)   {\tiny{4}};
		\node (H) at (2.5,-1.42)   {\tiny{3}};
		\node (I) at (3.5,-1.42)   {\tiny{4}};
		
		\draw (a) edge[->,dashed, thick] node[above] {a} (b)
		(d) edge[->, thick] node[above] {a} (e)
		(f) edge[->, thick, gp2blue] (g)
		(h) edge[->, thick, gp2blue] (e)
		(e) edge[->, thick, gp2blue] (i);
		\end{tikzpicture}}
	
\end{tabular}



\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 procedure \ttt{SortNodes}}
\label{fig:top-sort-program-3}
\end{figure}


==> dfs/fig/top-sort-timing.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot2, mark=square*] % Grid Graph
        coordinates {
        	(19040,80.37)
        	(32865,109.74)
        	(50440,153.76)
        	(71765,199.44)
        	(96840,262.41)
        	(125665,318.42)
        	(158240,399.24)
        	(194565,467.42)
        	(234640,589.15)
        	(278465,656.41)
        	(326040,802.69)
        	(377365,869.36)
        	(432440,1057.83)
        	(491265,1136.99)
        };
        \addplot[color=plot3, mark=square*] % Grid Chain
        coordinates {
        	(19837,74.16)
        	(30955,100.72)
        	(45601,129.39)
        	(64261,178.59)
        	(87421,216.38)
        	(115567,294.41)
        	(149185,344.49)
        	(188761,455.04)
        	(234781,528.84)
        	(287731,680.08)
        	(348097,762.40)
        	(416365,967.79)
        	(493021,1075.44)
        };
        \addplot[color=plot4, mark=square*] % Binary Tree
        coordinates {
        	(16381,74.87)
        	(32765,110.15)
        	(65533,179.09)
        	(131069,315.44)
        	(262141,587.88)
        	(524285,1148.18)
        };
        \addplot[color=plot5, mark=square*] % Cycle Graph
        coordinates {
        	(20000,60.60)
        	(60000,108.83)
        	(100000,157.29)
        	(140000,206.56)
        	(180000,254.86)
        	(220000,302.12)
        	(260000,348.61)
        	(300000,399.39)
        	(340000,447.39)
        	(380000,496.80)
        	(420000,548.05)
        	(460000,596.73)
        	(500000,647.71)
        };
        \addplot[color=plot6, mark=square*] % Sun Graph
        coordinates {
        	(20000,58.76)
        	(60000,105.65)
        	(100000,151.27)
        	(140000,200.04)
        	(180000,246.78)
        	(220000,290.79)
        	(260000,336.25)
        	(300000,386.03)
        	(340000,431.71)
        	(380000,478.22)
        	(420000,524.70)
        	(460000,571.34)
        	(500000,618.31)
        };
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(19999,96.23)
        	(59999,192.67)
        	(99999,282.19)
        	(139999,378.29)
        	(179999,467.95)
        	(219999,563.47)
        	(259999,648.99)
        	(299999,750.58)
        	(339999,835.28)
        	(379999,935.49)
        	(419999,1035.14)
        	(459999,1118.47)
        	(499999,1222.67)
        };
        \addlegendentry{Grid Graph}
        \addlegendentry{Grid Chain}
        \addlegendentry{Binary Tree}
        \addlegendentry{Cycle Graph}
        \addlegendentry{Sun Graph}
        \addlegendentry{Linked List}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{top-sort}}
\label{fig:top-sort-timing}
\end{figure}


==> reduction/fig/graph-classes-1.tex <==
\begin{figure}[!ht]
\centering
\begin{minipage}{3.93cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (-1.500,1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (1.500,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (-1.500,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (0.000,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (f) at (1.500,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (g) at (-1.500,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
	\node (h) at (0.000,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (i) at (1.500,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
\end{tikzpicture}
\captionof{figure}{Discrete graph}
\label{fig:graph-class-1a}
\end{minipage}
\begin{minipage}{3.93cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (-1.500,1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (1.500,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (-1.500,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (0.000,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (f) at (1.500,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (g) at (-1.500,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
	\node (h) at (0.000,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (i) at (1.500,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (a) edge[->, thick] (d)
	      (b) edge[->, thick] (c)
	      (b) edge[->, thick] (e)
	      (c) edge[->, thick] (f)
	      (d) edge[->, thick] (e)
	      (d) edge[->, thick] (g)
	      (e) edge[->, thick] (f)
	      (e) edge[->, thick] (h)
	      (f) edge[->, thick] (i)
	      (g) edge[->, thick] (h)
	      (h) edge[->, thick] (i);
\end{tikzpicture}
\captionof{figure}{Grid graph}
\label{fig:graph-class-1b}
\end{minipage}
\begin{minipage}{3.93cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (b) at (1.333,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (-1.333,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (2.000,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (0.666,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (f) at (-0.666,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
	\node (g) at (-2.000,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (a) edge[->, thick] (c)
	      (b) edge[->, thick] (d)
	      (b) edge[->, thick] (e)
	      (c) edge[->, thick] (f)
	      (c) edge[->, thick] (g);
\end{tikzpicture}
\captionof{figure}{Binary tree}
\label{fig:graph-class-1c}
\end{minipage}
\end{figure}


==> reduction/fig/graph-classes-2.tex <==
\begin{figure}[!ht]
\centering
\begin{minipage}{3.93cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (0.000,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (b) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (0.943,0.943)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (1.333,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (0.943,-0.943)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (f) at (0.000,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (g) at (-0.943,-0.943) [draw,circle,thick,fill=gp2grey] {\,};
	\node (h) at (-1.333,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (i) at (-0.943,0.943)  [draw,circle,thick,fill=gp2grey] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (c) edge[->, thick] (a)
	      (a) edge[->, thick] (d)
	      (e) edge[->, thick] (a)
	      (a) edge[->, thick] (f)
	      (g) edge[->, thick] (a)
	      (a) edge[->, thick] (h)
	      (i) edge[->, thick] (a);
\end{tikzpicture}
\captionof{figure}{Star graph}
\label{fig:graph-class-2a}
\end{minipage}
\begin{minipage}{3.93cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (0.0000,1.3333)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (b) at (1.1545,0.6666)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (1.1545,-0.6666)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (0.0000,-1.3334)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (-1.1545,-0.6666) [draw,circle,thick,fill=gp2grey] {\,};
	\node (f) at (-1.1545,0.6666)  [draw,circle,thick,fill=gp2grey] {\,};
	
	\draw (a) edge[->, thick] (b)
	      (b) edge[->, thick] (c)
	      (c) edge[->, thick] (d)
	      (d) edge[->, thick] (e)
	      (e) edge[->, thick] (f)
	      (f) edge[->, thick] (a);
\end{tikzpicture}
\captionof{figure}{Cycle graph}
\label{fig:graph-class-2b}
\end{minipage}
\begin{minipage}{3.93cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (A) at (0.0000,1.4740)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (a) at (0.0000,0.7370)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (B) at (1.4019,0.4555)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (b) at (0.7010,0.2277)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (C) at (0.8665,-1.1926)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (0.4332,-0.5963)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (D) at (-0.8665,-1.1926) [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (-0.4332,-0.5963) [draw,circle,thick,fill=gp2grey] {\,};
	\node (E) at (-1.4019,0.4555)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (-0.7010,0.2277)  [draw,circle,thick,fill=gp2grey] {\,};
	
	\draw (a) edge[->,thick] (b)
	(a) edge[->,thick] (b)
	(b) edge[->,thick] (c)
	(c) edge[->,thick] (d)
	(d) edge[->,thick] (e)
	(e) edge[->,thick] (a)
	(A) edge[->,thick] (a)
	(B) edge[->,thick] (b)
	(C) edge[->,thick] (c)
	(D) edge[->,thick] (d)
	(E) edge[->,thick] (e);
\end{tikzpicture}
\captionof{figure}{Sun graph}
\label{fig:graph-class-2c}
\end{minipage}
\end{figure}


==> reduction/fig/graph-classes-3.tex <==
\begin{figure}[!ht]
\centering
\begin{minipage}{6.9cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (0,0)             [draw,circle,thick,fill=gp2grey] {};
	\node (b) at (-.6666,-.6666)   [draw,circle,thick,fill=gp2grey] {};
	\node (c) at (.6666,-.6666)    [draw,circle,thick,fill=gp2grey] {};
	\node (d) at (-1.3333,-1.3333) [draw,circle,thick,fill=gp2grey] {};
	\node (e) at (0,-1.3333)       [draw,circle,thick,fill=gp2grey] {};
	\node (f) at (1.3333,-1.3333)  [draw,circle,thick,fill=gp2grey] {};
	\node (g) at (-.6666,-2)       [draw,circle,thick,fill=gp2grey] {};
	\node (h) at (.6666,-2)        [draw,circle,thick,fill=gp2grey] {};
	\node (i) at (0,-2.6666)       [draw,circle,thick,fill=gp2grey] {};
	
	\draw (a) edge[->,thick] (b)
	(a) edge[->,thick] (c)
	(b) edge[->,thick] (d)
	(b) edge[->,thick] (e)
	(c) edge[->,thick] (e)
	(c) edge[->,thick] (f)
	(d) edge[->,thick] (g)
	(e) edge[->,thick] (g)
	(e) edge[->,thick] (h)
	(f) edge[->,thick] (h)
	(g) edge[->,thick] (i)
	(h) edge[->,thick] (i);
    
	\node (j) at (2.6666,0)        [draw,circle,thick,fill=gp2grey] {};
	\node (k) at (2,-.6666)        [draw,circle,thick,fill=gp2grey] {};
	\node (l) at (3.3333,-.6666)   [draw,circle,thick,fill=gp2grey] {};
	\node (m) at (2.6666,-1.3333)  [draw,circle,thick,fill=gp2grey] {};
	\node (n) at (4,-1.3333)       [draw,circle,thick,fill=gp2grey] {};
	\node (o) at (2,-2)            [draw,circle,thick,fill=gp2grey] {};
	\node (p) at (3.3333,-2)       [draw,circle,thick,fill=gp2grey] {};
	\node (q) at (2.6666,-2.6666)  [draw,circle,thick,fill=gp2grey] {};
	
	\draw (j) edge[->,thick] (k)
	(j) edge[->,thick] (l)
	(k) edge[->,thick] (f)
	(k) edge[->,thick] (m)
	(l) edge[->,thick] (m)
	(l) edge[->,thick] (n)
	(f) edge[->,thick] (o)
	(m) edge[->,thick] (o)
	(m) edge[->,thick] (p)
	(n) edge[->,thick] (p)
	(o) edge[->,thick] (q)
	(p) edge[->,thick] (q);
    
	\node (r) at (5.3333,0)        [draw,circle,thick,fill=gp2grey] {};
	\node (s) at (4.6666,-.6666)   [draw,circle,thick,fill=gp2grey] {};
	\node (t) at (6,-.6666)        [draw,circle,thick,fill=gp2grey] {};
	\node (u) at (5.3333,-1.3333)  [draw,circle,thick,fill=gp2grey] {};
	\node (v) at (6.6666,-1.3333)  [draw,circle,thick,fill=gp2grey] {};
	\node (w) at (4.6666,-2)       [draw,circle,thick,fill=gp2grey] {};
	\node (x) at (6,-2)            [draw,circle,thick,fill=gp2grey] {};
	\node (y) at (5.3333,-2.666)   [draw,circle,thick,fill=gp2grey] {};
	
	\draw (r) edge[->,thick] (s)
	(r) edge[->,thick] (t)
	(s) edge[->,thick] (n)
	(s) edge[->,thick] (u)
	(t) edge[->,thick] (u)
	(t) edge[->,thick] (v)
	(n) edge[->,thick] (w)
	(u) edge[->,thick] (w)
	(u) edge[->,thick] (x)
	(v) edge[->,thick] (x)
	(w) edge[->,thick] (y)
	(x) edge[->,thick] (y);
\end{tikzpicture}
\captionof{figure}{Grid chain}
\label{fig:graph-class-3a}
\end{minipage}
\begin{minipage}{4.88cm}
\centering
\begin{tikzpicture}[scale=0.7]
	\node (a) at (0.0000,1.3333)   {\,};
	\node (b) at (-2.6666,0.0000)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (c) at (-1.3333,0.0000)  [draw,circle,thick,fill=gp2grey] {\,};
	\node (d) at (0.0000,0.0000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (e) at (1.3333,0.0000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (f) at (2.6666,0.0000)   [draw,circle,thick,fill=gp2grey] {\,};
	\node (g) at (0.0000,-1.3333)  {\,};
	
	\draw (b) edge[->, thick] (c)
	      (c) edge[->, thick] (d)
	      (d) edge[->, thick] (e)
	      (e) edge[->, thick] (f);
\end{tikzpicture}
\captionof{figure}{Linked list}
\label{fig:graph-class-3b}
\end{minipage}
\end{figure}


==> reduction/fig/is-bin-dag-example-1.tex <==
\begin{figure}[!ht]
\centering
\scalebox{.65}{\begin{tikzpicture}
\node (a) at (-5.4,0)  [gp2 node, fill=gp2grey] {3};
\node (b) at (-5.9,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (-4.9,-1) [gp2 node, fill=gp2grey] {4};
\node (d) at (-5.9,-2) [gp2 node, fill=gp2grey] {1};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (-4.05,-0.9) {$\Rightarrow$};
\node (t) at (-4.05,-1.1) {\ttt{\scriptsize{init}}};

\node (a) at (-2.7,0)  [root node, fill=gp2grey] {3};
\node (b) at (-3.2,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (-2.2,-1) [gp2 node, fill=gp2grey] {4};
\node (d) at (-3.2,-2) [gp2 node, fill=gp2grey] {1};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (-1.35,-0.9) {$\Rightarrow$};
\node (t) at (-1.35,-1.1) {\ttt{\scriptsize{del22}}};

\node (b) at (-0.5,-1) [root node, fill=gp2grey] {2};
\node (c) at (0.5,-1)  [gp2 node, fill=gp2grey] {4};
\node (d) at (-0.5,-2) [gp2 node, fill=gp2grey] {1};

\draw (b) edge[->,thick] (d);

\node (t) at (1.35,-0.9) {$\Rightarrow$};
\node (t) at (1.35,-1.1) {\ttt{\scriptsize{del1}}};

\node (c) at (3.2,-1) [gp2 node, fill=gp2grey] {4};
\node (d) at (2.2,-2) [root node, fill=gp2grey] {1};

\node (t) at (4.05,-0.9) {$\Rightarrow$};
\node (t) at (4.05,-1.1) {\ttt{\scriptsize{del0}}};

\node (c) at (5.9,-1) [gp2 node, fill=gp2grey] {4};

\node (t) at (6.75,-0.9) {$\Rightarrow$};
\node (t) at (6.75,-1.1) {\ttt{\scriptsize{init}}};

\node (c) at (8.6,-1) [root node, fill=gp2grey] {4};

\node (t) at (9.45,-0.9) {$\Rightarrow$};
\node (t) at (9.45,-1.1) {\ttt{\scriptsize{del0}}};

\node (c) at (10.3,-1) {$\emptyset$};

\end{tikzpicture}}
\caption{Example tree reduction}
\label{fig:is-bin-dag-example-1}
\end{figure}


==> reduction/fig/is-bin-dag-example-2.tex <==
\begin{figure}[!ht]
\centering
\scalebox{.65}{\begin{tikzpicture}

\node (a) at (-5.9,0)  [gp2 node, fill=gp2grey] {1};
\node (b) at (-5.9,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (-4.9,-1) [gp2 node, fill=gp2grey] {3};
\node (d) at (-4.9,0)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick] (c)
      (c) edge[->,thick] (d)
      (d) edge[->,thick] (a);

\node (t) at (-4.05,-0.4) {$\Rightarrow$};
\node (t) at (-4.05,-0.6) {\ttt{\scriptsize{init}}};

\node (a) at (-3.2,0)  [root node, fill=gp2grey] {1};
\node (b) at (-3.2,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (-2.2,-1) [gp2 node, fill=gp2grey] {3};
\node (d) at (-2.2,0)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick] (c)
      (c) edge[->,thick] (d)
      (d) edge[->,thick] (a);

\node (t) at (-1.35,-0.4) {$\Rightarrow$};
\node (t) at (-1.35,-0.6) {\ttt{\scriptsize{up}}};

\node (a) at (-0.5,0)  [gp2 node, fill=gp2grey] {1};
\node (b) at (-0.5,-1) [root node, fill=gp2grey] {2};
\node (c) at (0.5,-1)  [gp2 node, fill=gp2grey] {3};
\node (d) at (0.5,0)   [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick,dashed] (b)
      (b) edge[->,thick] (c)
      (c) edge[->,thick] (d)
      (d) edge[->,thick] (a);

\node (t) at (1.35,-0.4) {$\Rightarrow$};
\node (t) at (1.35,-0.6) {\ttt{\scriptsize{up}}};

\node (a) at (2.2,0)  [gp2 node, fill=gp2grey] {1};
\node (b) at (2.2,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (3.2,-1) [root node, fill=gp2grey] {3};
\node (d) at (3.2,0)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick,dashed] (b)
      (b) edge[->,thick,dashed] (c)
      (c) edge[->,thick] (d)
      (d) edge[->,thick] (a);

\node (t) at (4.05,-0.4) {$\Rightarrow$};
\node (t) at (4.05,-0.6) {\ttt{\scriptsize{up}}};

\node (a) at (4.9,0)  [gp2 node, fill=gp2grey] {1};
\node (b) at (4.9,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (5.9,-1) [gp2 node, fill=gp2grey] {3};
\node (d) at (5.9,0)  [root node, fill=gp2grey] {4};

\draw (a) edge[->,thick,dashed] (b)
      (b) edge[->,thick,dashed] (c)
      (c) edge[->,thick,dashed] (d)
      (d) edge[->,thick] (a);

\node (t) at (6.75,-0.4) {$\Rightarrow$};
\node (t) at (6.75,-0.6) {\ttt{\scriptsize{up}}};

\node (a) at (7.6,0)  [root node, fill=gp2grey] {1};
\node (b) at (7.6,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (8.6,-1) [gp2 node, fill=gp2grey] {3};
\node (d) at (8.6,0)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick,dashed] (b)
      (b) edge[->,thick,dashed] (c)
      (c) edge[->,thick,dashed] (d)
      (d) edge[->,thick,dashed] (a);

\node (t) at (9.45,-0.4) {$\Rightarrow$};
\node (t) at (9.45,-0.6) {\ttt{\scriptsize{set\_}}};
\node (t) at (9.45,-0.8) {\ttt{\scriptsize{flag}}};

\node (a) at (10.3,0)  [root node] {1};
\node (b) at (10.3,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (11.3,-1) [gp2 node, fill=gp2grey] {3};
\node (d) at (11.3,0)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick,dashed] (b)
      (b) edge[->,thick,dashed] (c)
      (c) edge[->,thick,dashed] (d)
      (d) edge[->,thick,dashed] (a);
\end{tikzpicture}}
\caption{Example cycle reduction}
\label{fig:is-bin-dag-example-2}
\end{figure}


==> reduction/fig/is-bin-dag-program.tex <==
\begin{figure}[!ht]
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main = (init; Reduce!; Guard)!; Check

Reduce = up!; try Delete else set\_flag

Delete = \{del1, del1\_d, del21, del21\_d, del22, del22\_d, del0\}

Guard = if flag then break

Check = if flag then fail

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{5.09cm}  p{5.09cm} }
    
    init(x:list) & up(a,x,y:list) \\

    % init
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [gp2 node, fill=gp2grey] {x};

        \node (b) at (.875,0)    {$\Rightarrow$};
        
        \node (c) at (1.75,0)    [root node, fill=gp2grey] {x};
        
        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (C) at (1.75,-.45) {\tiny{1}};
    \end{tikzpicture}
    &

    % up
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [root node, fill=gp2grey] {x};
        \node (b) at (1.25,0)    [gp2 node, fill=gp2grey] {y};
        
        \node (c) at (2.125,0)   {$\Rightarrow$};
        
        \node (d) at (3,0)       [gp2 node, fill=gp2grey] {x};
        \node (e) at (4.25,0)    [root node, fill=gp2grey] {y};
        
        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (B) at (1.25,-.45) {\tiny{2}};
        \node (D) at (3,-.45)    {\tiny{1}};
        \node (E) at (4.25,-.45) {\tiny{2}};
        
        \draw (b) edge[->,thick] node[above, yshift=-1pt] {a} (a)
              (e) edge[->,thick,dashed] node[above, yshift=-1pt] {a} (d);
    \end{tikzpicture}
	\\
	
	\vspace{-1.15em}\, & \vspace{-1.15em}where outdeg(1)<3 \\
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }

    del1(a,x,y:list) & del1\_d(a,x,y:list) \\

    % del1
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [gp2 node, fill=gp2grey] {x};
        \node (b) at (1.25,0)    [root node, fill=gp2grey] {y};

        \node (c) at (2.125,0)   {$\Rightarrow$};

        \node (d) at (3,0)       [root node, fill=gp2grey] {x};

        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (D) at (3,-.45)    {\tiny{1}};

        \draw (b) edge[->,thick] node[above, yshift=-1pt] {a} (a);
    \end{tikzpicture}
    &

    % del1_d
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [gp2 node, fill=gp2grey] {x};
        \node (b) at (1.25,0)    [root node, fill=gp2grey] {y};

        \node (c) at (2.125,0)   {$\Rightarrow$};

        \node (d) at (3,0)       [root node, fill=gp2grey] {x};

        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (D) at (3,-.45)    {\tiny{1}};

        \draw (b) edge[->,thick,dashed] node[above, yshift=-1pt] {a} (a);
    \end{tikzpicture}
    \\
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }

    del21(a,b,x,y:list) & del21\_d(a,b,x,y:list) \\

    % del21
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [gp2 node, fill=gp2grey] {x};
        \node (b) at (1.25,0)    [root node, fill=gp2grey] {y};

        \node (c) at (2.125,0)   {$\Rightarrow$};

        \node (d) at (3,0)       [root node, fill=gp2grey] {x};

        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (C) at (3,-.45)    {\tiny{1}};

        \draw (b) edge[->,thick,bend left=-25] node[above, yshift=-1pt] {a} (a)
              (b) edge[->,thick,bend left=25] node[above, yshift=-1pt] {b} (a);
    \end{tikzpicture}
    &

    % del21_d
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [gp2 node, fill=gp2grey] {x};
        \node (b) at (1.25,0)    [root node, fill=gp2grey] {y};

        \node (c) at (2.125,0)   {$\Rightarrow$};

        \node (d) at (3,0)       [root node, fill=gp2grey] {x};

        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (C) at (3,-.45)    {\tiny{1}};

        \draw (b) edge[->,thick,dashed,bend left=-25] node[above, yshift=-1pt] {a} (a)
              (b) edge[->,thick,bend left=25] node[above, yshift=-1pt] {b} (a);
    \end{tikzpicture}
    \\
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }

    del22(a,b,x,y,z:list) & del22\_d(a,b,x,y,z:list) \\

    % del22
    \begin{tikzpicture}
        \node (a) at (0.0,-0.0)  [gp2 node, fill=gp2grey] {x};
        \node (b) at (0.0,-1.2)  [gp2 node, fill=gp2grey] {y};
        \node (c) at (1.25,-0.6) [root node, fill=gp2grey] {z};

        \node (d) at (2.125,-.6) {$\Rightarrow$};

        \node (e) at (3,-0.0)    [root node, fill=gp2grey] {x};
        \node (f) at (3,-1.2)    [gp2 node, fill=gp2grey] {y};

        \node (A) at (0.0,-0.45) {\tiny{1}};
        \node (B) at (0.0,-1.65) {\tiny{2}};
        \node (E) at (3,-0.45)   {\tiny{1}};
        \node (F) at (3,-1.65)   {\tiny{2}};

        \draw (c) edge[->,thick] node[above] {a} (a)
              (c) edge[->,thick] node[above] {b} (b);
    \end{tikzpicture}
    &

    % del22_d
    \begin{tikzpicture}
        \node (a) at (0.0,-0.00) [gp2 node, fill=gp2grey] {x};
        \node (b) at (0.0,-1.2)  [gp2 node, fill=gp2grey] {y};
        \node (c) at (1.25,-0.6) [root node, fill=gp2grey] {z};

        \node (d) at (2.125,-.6) {$\Rightarrow$};

        \node (e) at (3,-0.0)    [root node, fill=gp2grey] {x};
        \node (f) at (3,-1.2)    [gp2 node, fill=gp2grey] {y};

        \node (A) at (0.0,-0.45) {\tiny{1}};
        \node (B) at (0.0,-1.66) {\tiny{2}};
        \node (E) at (3,-0.45)   {\tiny{1}};
        \node (F) at (3,-1.65)   {\tiny{2}};

        \draw (c) edge[->,thick,dashed] node[above] {a} (a)
              (c) edge[->,thick] node[above] {b} (b);
    \end{tikzpicture}
    \\
\end{tabular}

\smallskip

\begin{tabular}{ p{3.12cm} p{3.12cm} p{3.12cm} }

    del0(x:list) & set\_flag(x:list) & flag(x:list) \\

    % del0
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [root node, fill=gp2grey] {x};

        \node (b) at (.875,0)    {$\Rightarrow$};
        
        \node (c) at (1.75,0.02) {$\emptyset$};
        
        \node (A) at (0.0,-.45)  {\tiny{\,}};
    \end{tikzpicture}
    &

    % set_flag
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [root node, fill=gp2grey] {x};

        \node (b) at (.875,0)    {$\Rightarrow$};

        \node (c) at (1.75,0)    [root node] {x};

        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (C) at (1.75,-.45) {\tiny{1}};
    \end{tikzpicture}
    &

    % flag
    \begin{tikzpicture}
        \node (a) at (0.0,0)     [root node] {x};

        \node (b) at (.875,0)    {$\Rightarrow$};

        \node (c) at (1.75,0)    [root node] {x};

        \node (A) at (0.0,-.45)  {\tiny{1}};
        \node (C) at (1.75,-.45) {\tiny{1}};
    \end{tikzpicture}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{is-bin-dag}}
\label{fig:is-bin-dag-program}
\end{figure}


==> reduction/fig/is-bin-dag-timing.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot1, mark=square*] % Discrete Graph
        coordinates {
        	(20000,52.26)
        	(60000,94.72)
        	(100000,138.81)
        	(140000,182.43)
        	(180000,224.27)
        	(220000,267.12)
        	(260000,309.66)
        	(300000,353.25)
        	(340000,398.06)
        	(380000,443.39)
        	(420000,489.08)
        	(460000,533.43)
        	(500000,578.53)
        };
        \addplot[color=plot2, mark=square*] % Grid Graph
        coordinates {
        	(19040,49.54)
        	(32865,64.01)
        	(50440,80.73)
        	(71765,101.87)
        	(96840,128.15)
        	(125665,158.18)
        	(158240,188.85)
        	(194565,224.39)
        	(234640,268.18)
        	(278465,313.53)
        	(326040,360.29)
        	(377365,409.51)
        	(432440,469.84)
        	(491265,531.44)
        };
        \addplot[color=plot3, mark=square*] % Grid Chain
        coordinates {
        	(19837,47.81)
        	(30955,58.68)
        	(45601,70.23)
        	(64261,86.99)
        	(87421,109.43)
        	(115567,134.11)
        	(149185,162.02)
        	(188761,196.58)
        	(234781,241.25)
        	(287731,288.55)
        	(348097,343.27)
        	(416365,405.69)
        	(493021,475.04)
        };
        \addplot[color=plot4, mark=square*] % Binary Tree
        coordinates {
        	(16381,44.60)
        	(32765,59.36)
        	(65533,89.31)
        	(131069,150.37)
        	(262141,269.94)
        	(524285,509.84)
        };
        \addplot[color=plot5, mark=square*] % Cycle Graph
        coordinates {
        	(20000,52.22)
        	(60000,90.24)
        	(100000,124.39)
        	(140000,160.96)
        	(180000,195.80)
        	(220000,229.33)
        	(260000,264.55)
        	(300000,302.32)
        	(340000,337.39)
        	(380000,373.11)
        	(420000,409.10)
        	(460000,444.64)
        	(500000,480.94)
        };
        \addplot[color=plot6, mark=square*] % Sun Graph
        coordinates {
        	(20000,50.35)
        	(60000,82.55)
        	(100000,115.47)
        	(140000,147.23)
        	(180000,179.52)
        	(220000,209.46)
        	(260000,242.96)
        	(300000,274.80)
        	(340000,305.77)
        	(380000,336.50)
        	(420000,370.39)
        	(460000,402.62)
        	(500000,433.73)
        };
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(19999,53.87)
        	(59999,93.05)
        	(99999,130.31)
        	(139999,168.53)
        	(179999,204.82)
        	(219999,241.69)
        	(259999,281.15)
        	(299999,322.16)
        	(339999,359.62)
        	(379999,398.01)
        	(419999,438.42)
        	(459999,478.27)
        	(499999,516.23)
        };
        \addplot[color=plot8, mark=square*] % Star Graph
        coordinates {
        	(19999,52.46)
        	(59999,94.14)
        	(99999,132.84)
        	(139999,174.08)
        	(179999,211.28)
        	(219999,249.47)
        	(259999,289.90)
        	(299999,332.39)
        	(339999,371.61)
        	(379999,411.40)
        	(419999,451.65)
        	(459999,490.94)
        	(499999,532.68)
        };
        \addlegendentry{Discrete Graph}
        \addlegendentry{Grid Graph}
        \addlegendentry{Grid Chain}
        \addlegendentry{Binary Tree}
        \addlegendentry{Cycle Graph}
        \addlegendentry{Sun Graph}
        \addlegendentry{Linked List}
        \addlegendentry{Star Graph}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{is-bin-dag}}
\label{fig:is-bin-dag-timing}
\end{figure}


==> reduction/fig/is-cycle-program.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main = init; Reduce; Check

Reduce = \{red3, red2\}!; red1

Check = if match then fail

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{3.12cm} p{3.12cm} p{3.12cm} }

    init(x:list) & red1(a,x:list) & match(x:list) \\

    % init
    \begin{tikzpicture}
        \node (a) at (0.0,0) [gp2 node, fill=gp2grey] {x};

        \node (b) at (.875,0) {$\Rightarrow$};

        \node (c) at (1.75,0) [root node, fill=gp2grey] {x};

        \node (X) at (0.0,.28) {\tiny{\,}};
        \node (A) at (0.0,-.45) {\tiny{1}};
        \node (C) at (1.75,-.45) {\tiny{1}};
    \end{tikzpicture}
    &

    % red1
	\begin{tikzpicture}
		\node (a) at (0,0)      [root node, fill=gp2grey] {x};
		
		\node (b) at (1.525,0)  {$\Rightarrow$};
		
		\node (c) at (2.4,0.02) {$\emptyset$};
        
        \node (X) at (0.0,-.48) {\tiny{\,}};
		
		\draw (a) edge[->,black,in=15,out=-15,loop,thick] node[right] {a} (a);
	\end{tikzpicture}
    &

    % match
    \begin{tikzpicture}
        \node (a) at (0.0,0) [gp2 node, fill=gp2grey] {x};

        \node (b) at (.875,0) {$\Rightarrow$};

        \node (c) at (1.75,0) [gp2 node, fill=gp2grey] {x};
        
        \node (X) at (0.0,.28) {\tiny{\,}};
        \node (A) at (0.0,-.45) {\tiny{1}};
        \node (C) at (1.75,-.45) {\tiny{1}};
    \end{tikzpicture}
    \\
\end{tabular}

\smallskip

\begin{tabular}{ p{4.18cm} p{6.00cm} }
	
	red2(a,b,x,y:list) & red3(a,b,x,y,z:list) \\

    % red2
	\vspace{-1.15em}
	\begin{tikzpicture}
		\node (a) at (0,0)     [root node, fill=gp2grey] {x};
		\node (b) at (1.2,0)   [gp2 node, fill=gp2grey] {y};
		
		\node (c) at (2.075,0) {$\Rightarrow$};
		
		\node (d) at (2.95,0)  [root node, fill=gp2grey] {x};
		
		\draw (a) edge[->,black,thick,bend left=25] node[above, yshift=-1pt] {a} (b)
		      (b) edge[->,black,thick,bend left=25] node[above, yshift=-1pt] {b} (a)
		      (d) edge[->,black,in=15,out=-15,loop,thick] node[right] {a} (d);
	\end{tikzpicture}
	&

	% red3
	\vspace{-0.76em}
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		\node (b) at (1.2,0)     [root node, fill=gp2grey] {y};
		\node (c) at (2.4,0)      [gp2 node, fill=gp2grey] {z};
		
		\node (d) at (3.275,0)    {$\Rightarrow$};
		
		\node (e) at (4.15,0)     [root node, fill=gp2grey] {x};
		\node (f) at (5.35,0)      [gp2 node, fill=gp2grey] {z};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (2.4,-.45)   {\tiny{2}};
		\node (D) at (4.15,-.45)  {\tiny{1}};
		\node (E) at (5.35,-.45)   {\tiny{2}};
		
		\draw (a) edge[->,black,thick] node[above, yshift=-1pt] {a} (b)
		      (b) edge[->,black,thick] node[above, yshift=-1pt] {b} (c)
		      (e) edge[->,black,thick] node[above, yshift=-1pt] {a} (f);
	\end{tikzpicture}
	\\
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{is-cycle}}
\label{fig:is-cycle-program}
\end{figure}


==> reduction/fig/is-cycle-slow-program.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main = Reduce; Check

Reduce = \{red3, red2\}!; red1

Check = if match then fail

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{4.18cm} p{6.00cm} }
	
	red1(a,x:list) & match(x:list) \\
							
	% red1
	\begin{tikzpicture}
		\node (a) at (0,0)      [gp2 node, fill=gp2grey] {x};
		
		\node (b) at (1.525,0)  {$\Rightarrow$};
		
		\node (c) at (2.4,0.02) {$\emptyset$};
        
        \node (X) at (0.0,-.48) {\tiny{\,}};
		
		\draw (a) edge[->,black,in=15,out=-15,loop,thick] node[right] {a} (a);
	\end{tikzpicture}
	&
	
	% match
	\begin{tikzpicture}
        \node (a) at (0.0,0) [gp2 node, fill=gp2grey] {x};

        \node (b) at (.875,0) {$\Rightarrow$};

        \node (c) at (1.75,0) [gp2 node, fill=gp2grey] {x};

        \node (X) at (0.0,.28) {\tiny{\,}};
        \node (A) at (0.0,-.45) {\tiny{1}};
        \node (C) at (1.75,-.45) {\tiny{1}};
	\end{tikzpicture}
	\\

\end{tabular}

\smallskip

\begin{tabular}{ p{4.18cm} p{6.00cm} }
	
	red2(a,b,x,y:list) & red3(a,b,x,y,z:list) \\

	% red2
	\vspace{-1.15em}
	\begin{tikzpicture}
		\node (a) at (0,0)     [gp2 node, fill=gp2grey] {x};
		\node (b) at (1.2,0)   [gp2 node, fill=gp2grey] {y};
		
		\node (c) at (2.075,0) {$\Rightarrow$};
		
		\node (d) at (2.95,0)  [gp2 node, fill=gp2grey] {x};
		
		\draw (a) edge[->,black,thick,bend left=25] node[above, yshift=-1pt] {a} (b)
		      (b) edge[->,black,thick,bend left=25] node[above, yshift=-1pt] {b} (a)
		      (d) edge[->,black,in=15,out=-15,loop,thick] node[right] {a} (d);
	\end{tikzpicture}					
	&

	% red3
	\vspace{-0.76em}
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		\node (b) at (1.2,0)     [gp2 node, fill=gp2grey] {y};
		\node (c) at (2.4,0)      [gp2 node, fill=gp2grey] {z};
		
		\node (d) at (3.275,0)    {$\Rightarrow$};
		
		\node (e) at (4.15,0)     [gp2 node, fill=gp2grey] {x};
		\node (f) at (5.35,0)      [gp2 node, fill=gp2grey] {z};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (2.4,-.45)   {\tiny{2}};
		\node (D) at (4.15,-.45)  {\tiny{1}};
		\node (E) at (5.35,-.45)   {\tiny{2}};
		
		\draw (a) edge[->,black,thick] node[above, yshift=-1pt] {a} (b)
		      (b) edge[->,black,thick] node[above, yshift=-1pt] {b} (c)
		      (e) edge[->,black,thick] node[above, yshift=-1pt] {a} (f);
	\end{tikzpicture}
	\\
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{is-cycle-slow}}
\label{fig:is-cycle-slow-program}
\end{figure}


==> reduction/fig/is-cycle-timing.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot1, mark=square*] % Discrete Graph
        coordinates {
        	(20000,52.98)
        	(60000,90.55)
        	(100000,130.82)
        	(140000,169.22)
        	(180000,206.81)
        	(220000,244.40)
        	(260000,282.45)
        	(300000,323.84)
        	(340000,363.60)
        	(380000,402.76)
        	(420000,442.13)
        	(460000,482.32)
        	(500000,521.78)
        };
        \addplot[color=plot2, mark=square*] % Grid Graph
        coordinates {
        	(19040,43.14)
        	(32865,54.87)
        	(50440,67.98)
        	(71765,83.19)
        	(96840,101.55)
        	(125665,118.96)
        	(158240,140.18)
        	(194565,165.48)
        	(234640,196.94)
        	(278465,224.64)
        	(326040,255.64)
        	(377365,291.32)
        	(432440,329.67)
        	(491265,372.50)
        };
        \addplot[color=plot3, mark=square*] % Grid Chain
        coordinates {
        	(19837,44.61)
        	(30955,53.68)
        	(45601,63.60)
        	(64261,74.91)
        	(87421,90.34)
        	(115567,111.33)
        	(149185,137.87)
        	(188761,159.28)
        	(234781,193.49)
        	(287731,226.46)
        	(348097,270.38)
        	(416365,320.28)
        	(493021,371.04)
        };
        \addplot[color=plot4, mark=square*] % Binary Tree
        coordinates {
        	(16381,43.69)
        	(32765,57.26)
        	(65533,78.95)
        	(131069,126.71)
        	(262141,218.22)
        	(524285,405.35)
        };
        \addplot[color=plot5, mark=square*] % Cycle Graph
        coordinates {
        	(20000,52.10)
        	(60000,89.39)
        	(100000,126.53)
        	(140000,162.53)
        	(180000,199.15)
        	(220000,234.06)
        	(260000,268.46)
        	(300000,306.00)
        	(340000,341.08)
        	(380000,378.25)
        	(420000,414.83)
        	(460000,451.23)
        	(500000,486.79)
        };
        \addplot[color=plot6, mark=square*] % Sun Graph
        coordinates {
        	(20000,58.12)
        	(60000,83.78)
        	(100000,116.79)
        	(140000,145.64)
        	(180000,176.19)
        	(220000,204.11)
        	(260000,233.54)
        	(300000,263.46)
        	(340000,296.00)
        	(380000,322.80)
        	(420000,355.37)
        	(460000,385.27)
        	(500000,413.78)
        };
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(19999,53.50)
        	(59999,87.99)
        	(99999,124.22)
        	(139999,158.54)
        	(179999,192.51)
        	(219999,224.70)
        	(259999,260.09)
        	(299999,294.13)
        	(339999,329.65)
        	(379999,363.40)
        	(419999,398.76)
        	(459999,435.23)
        	(499999,470.31)
        };
        \addplot[color=plot8, mark=square*] % Star Graph
        coordinates {
        	(19999,52.37)
        	(59999,89.89)
        	(99999,124.16)
        	(139999,162.55)
        	(179999,196.38)
        	(219999,230.35)
        	(259999,265.48)
        	(299999,303.13)
        	(339999,338.17)
        	(379999,372.74)
        	(419999,410.43)
        	(459999,446.84)
        	(499999,485.26)
        };
        \addlegendentry{Discrete Graph}
        \addlegendentry{Grid Graph}
        \addlegendentry{Grid Chain}
        \addlegendentry{Binary Tree}
        \addlegendentry{Cycle Graph}
        \addlegendentry{Sun Graph}
        \addlegendentry{Linked List}
        \addlegendentry{Star Graph}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{is-cycle}}
\label{fig:is-cycle-timing}
\end{figure}


==> reduction/fig/is-tree-example-1.tex <==
\begin{figure}[!ht]
\centering
\scalebox{.65}{\begin{tikzpicture}
\node (a) at (-5.4,0)  [gp2 node, fill=gp2grey] {3};
\node (b) at (-5.9,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (-4.9,-1) [gp2 node, fill=gp2grey] {4};
\node (d) at (-5.9,-2) [gp2 node, fill=gp2grey] {1};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (-4.05,-0.9) {$\Rightarrow$};
\node (t) at (-4.05,-1.1) {\ttt{\scriptsize{init}}};

\node (a) at (-2.7,0)  [root node, fill=gp2blue] {3};
\node (b) at (-3.2,-1) [gp2 node, fill=gp2grey] {2};
\node (c) at (-2.2,-1) [gp2 node, fill=gp2grey] {4};
\node (d) at (-3.2,-2) [gp2 node, fill=gp2grey] {1};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (-1.35,-0.9) {$\Rightarrow$};
\node (t) at (-1.35,-1.1) {\ttt{\scriptsize{push}}};

\node (a) at (0,0)     [gp2 node, fill=gp2blue] {3};
\node (b) at (-0.5,-1) [root node, fill=gp2blue] {2};
\node (c) at (0.5,-1)  [gp2 node, fill=gp2grey] {4};
\node (d) at (-0.5,-2) [gp2 node, fill=gp2grey] {1};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (1.35,-0.9) {$\Rightarrow$};
\node (t) at (1.35,-1.1) {\ttt{\scriptsize{push}}};

\node (a) at (2.7,0)  [gp2 node, fill=gp2blue] {3};
\node (b) at (2.2,-1) [gp2 node, fill=gp2blue] {2};
\node (c) at (3.2,-1) [gp2 node, fill=gp2grey] {4};
\node (d) at (2.2,-2) [root node, fill=gp2blue] {1};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (4.05,-0.9) {$\Rightarrow$};
\node (t) at (4.05,-1.1) {\ttt{\scriptsize{prune}}};

\node (a) at (5.4,0)  [gp2 node, fill=gp2blue] {3};
\node (b) at (4.9,-1) [root node, fill=gp2blue] {2};
\node (c) at (5.9,-1) [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c);

\node (t) at (6.75,-0.9) {$\Rightarrow$};
\node (t) at (6.75,-1.1) {\ttt{\scriptsize{prune}}};

\node (a) at (7.6,0)  [root node, fill=gp2blue] {3};
\node (c) at (7.6,-1) [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (c);

\node (t) at (8.45,-0.9) {$\Rightarrow$};
\node (t) at (8.45,-1.1) {\ttt{\scriptsize{push}}};

\node (a) at (9.3,0)  [gp2 node,fill=gp2blue] {3};
\node (c) at (9.3,-1) [root node,fill=gp2blue] {4};

\draw (a) edge[->,thick] (c);

\node (t) at (10.15,-0.9) {$\Rightarrow$};
\node (t) at (10.15,-1.1) {\ttt{\scriptsize{push}}};

\node (a) at (11.0,0)  [root node,fill=gp2blue] {3};

\end{tikzpicture}}
\caption{Example tree reduction}
\label{fig:is-tree-example-1}
\end{figure}


==> reduction/fig/is-tree-example-2.tex <==
\begin{figure}[!ht]
\centering
\begin{minipage}{6.58cm}
\centering
\scalebox{.65}{\begin{tikzpicture}

\node (a) at (0.0,0)   [gp2 node, fill=gp2grey] {1};
\node (b) at (1.0,0)   [gp2 node, fill=gp2grey] {3};
\node (c) at (0.0,-1)  [gp2 node, fill=gp2grey] {2};
\node (d) at (1.0,-1)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (1.75,-0.4) {$\Rightarrow$};
\node (t) at (1.75,-0.6) {\ttt{\scriptsize{init}}};

\node (a) at (2.5,0)   [root node, fill=gp2blue] {1};
\node (b) at (3.5,0)   [gp2 node, fill=gp2grey] {3};
\node (c) at (2.5,-1)  [gp2 node, fill=gp2grey] {2};
\node (d) at (3.5,-1)  [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (4.25,-0.4) {$\Rightarrow$};
\node (t) at (4.25,-0.6) {\ttt{\scriptsize{push}}};

\node (a) at (5.0,0)  [gp2 node, fill=gp2blue] {1};
\node (b) at (6.0,0)  [gp2 node, fill=gp2grey] {3};
\node (c) at (5.0,-1) [root node, fill=gp2blue] {2};
\node (d) at (6.0,-1) [gp2 node, fill=gp2grey] {4};

\draw (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (6.75,-0.4) {$\Rightarrow$};
\node (t) at (6.75,-0.6) {\ttt{\scriptsize{prune}}};

\node (a) at (7.5,0)  [root node, fill=gp2blue] {1};
\node (b) at (8.5,0)  [gp2 node, fill=gp2grey] {3};
\node (d) at (8.5,-1) [gp2 node, fill=gp2grey] {4};

\draw (b) edge[->,thick] (d);

\end{tikzpicture}}
\captionof{figure}{Example forest reduction}
\label{fig:is-tree-example-2a}
\end{minipage}
\begin{minipage}{5.20cm}
\centering
\scalebox{.65}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]

\node (a) at (0.0,0)   [gp2 node, fill=gp2grey] {1};
\node (b) at (0.0,-1)  [gp2 node, fill=gp2grey] {2};
\node (c) at (1.0,-1)  [gp2 node, fill=gp2grey] {3};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick, bend left=15] (c)
      (c) edge[->,thick, bend left=15] (b);

\node (t) at (1.75,-0.4) {$\Rightarrow$};
\node (t) at (1.75,-0.6) {\ttt{\scriptsize{init}}};

\node (a) at (2.5,0)   [root node, fill=gp2blue] {1};
\node (b) at (2.5,-1)  [gp2 node, fill=gp2grey] {2};
\node (c) at (3.5,-1)  [gp2 node, fill=gp2grey] {3};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick, bend left=15] (c)
      (c) edge[->,thick, bend left=15] (b);

\node (t) at (4.25,-0.4) {$\Rightarrow$};
\node (t) at (4.25,-0.6) {\ttt{\scriptsize{push}}};

\node (a) at (5.0,0)  [gp2 node, fill=gp2blue] {1};
\node (b) at (5.0,-1) [root node, fill=gp2blue] {2};
\node (c) at (6.0,-1) [gp2 node, fill=gp2grey] {3};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick, bend left=15] (c)
      (c) edge[->,thick, bend left=15] (b);

\end{tikzpicture}}
\captionof{figure}{Example reduction with cycle}
\label{fig:is-tree-example-2b}
\end{minipage}
\end{figure}


==> reduction/fig/is-tree-program.tex <==
\begin{figure}[!ht]
\centering
\fbox{\begin{minipage}{11.78cm}
\begin{allintypewriter}
Main = init; Reduce!; Check

Reduce = try prune else (push; verify)

Check = if \{match, loop\} then fail

\setlength{\tabcolsep}{0.4cm}

\medskip
\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	init(x:list) & prune(a,x,y:list) \\
	
	% init
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [root node, fill=gp2blue] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	&
	
	% prune
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [root node, fill=gp2blue] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [root node, fill=gp2blue] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (D) at (3,-.45)     {\tiny{1}};
		
		\draw (a) edge[->,thick] node[above, yshift=-1pt] {a} (b);
	\end{tikzpicture}
	\\
	
	\vspace{-1.15em}where indeg(1)=0 & \\
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	push(a,x,y:list) & verify(x:list) \\
	
	% push
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2blue] {x};
		\node (b) at (1.25,0)     [gp2 node, fill=gp2grey] {y};
		
		\node (c) at (2.125,0)    {$\Rightarrow$};
		
		\node (d) at (3,0)        [gp2 node, fill=gp2blue] {x};
		\node (e) at (4.25,0)     [root node, fill=gp2blue] {y};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (B) at (1.25,-.45)  {\tiny{2}};
		\node (D) at (3,-.45)     {\tiny{1}};
		\node (E) at (4.25,-.45)  {\tiny{2}};
		
		\draw (a) edge[->,thick] node[above, yshift=-1pt] {a} (b)
              (d) edge[->,thick] node[above, yshift=-1pt] {a} (e);
	\end{tikzpicture}
	&
	
	% verify
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2blue] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [root node, fill=gp2blue] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	\\
	
	\vspace{-1.15em}\, & \vspace{-1.15em}where indeg(1)<2 \\
\end{tabular}

\smallskip

\begin{tabular}{ p{5.09cm} p{5.09cm} }
	
	match(x:list) & loop(a,x:list) \\
	
	% match
	\begin{tikzpicture}
		\node (a) at (0,0)        [gp2 node, fill=gp2grey] {x};
		
		\node (b) at (.875,0)     {$\Rightarrow$};
		
		\node (c) at (1.75,0)     [gp2 node, fill=gp2grey] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (1.75,-.45)  {\tiny{1}};
	\end{tikzpicture}
	&
	
	% loop
	\begin{tikzpicture}
		\node (a) at (0,0)        [root node, fill=gp2blue] {x};
		
		\node (b) at (1.525,0)    {$\Rightarrow$};
		
		\node (c) at (2.4,0)      [root node, fill=gp2blue] {x};
		
		\node (A) at (0,-.45)     {\tiny{1}};
		\node (C) at (2.4,-.45)   {\tiny{1}};
		
		\draw (a) edge[->,black,in=15,out=-15,loop,thick] node[right] {a} (a)
		      (c) edge[->,black,in=15,out=-15,loop,thick] node[right] {a} (c);
	\end{tikzpicture}
	\\
\end{tabular}
\end{allintypewriter}
\end{minipage}}
\caption{GP\,2 program \ttt{is-tree}}
\label{fig:is-tree-program}
\end{figure}


==> reduction/fig/is-tree-timing.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    xlabel={Size of input graph},
    ylabel={Execution time (ms)},
    xmin=0,
    ymin=0,
    width=9.2cm,height=7.2cm,
    legend style={at={(1.5,0.82)}},
    ymajorgrids=true,
    grid style=dashed,
    ]
        \addplot[color=plot1, mark=square*] % Discrete Graph
        coordinates {
        	(20000,54.66)
        	(60000,90.55)
        	(100000,130.64)
        	(140000,169.61)
        	(180000,204.42)
        	(220000,242.34)
        	(260000,282.28)
        	(300000,322.39)
        	(340000,361.71)
        	(380000,399.80)
        	(420000,440.40)
        	(460000,481.56)
        	(500000,520.44)
        };
        \addplot[color=plot2, mark=square*] % Grid Graph
        coordinates {
        	(19040,45.04)
        	(32865,56.47)
        	(50440,70.94)
        	(71765,85.52)
        	(96840,101.15)
        	(125665,123.57)
        	(158240,145.25)
        	(194565,169.02)
        	(234640,202.29)
        	(278465,232.76)
        	(326040,264.43)
        	(377365,301.70)
        	(432440,341.77)
        	(491265,382.85)
        };
        \addplot[color=plot3, mark=square*] % Grid Chain
        coordinates {
        	(19837,50.71)
        	(30955,54.29)
        	(45601,67.09)
        	(64261,80.60)
        	(87421,95.50)
        	(115567,115.60)
        	(149185,137.39)
        	(188761,165.41)
        	(234781,201.63)
        	(287731,236.28)
        	(348097,277.70)
        	(416365,326.71)
        	(493021,381.38)
        };
        \addplot[color=plot4, mark=square*] % Binary Tree
        coordinates {
        	(16381,44.14)
        	(32765,60.35)
        	(65533,87.16)
        	(131069,146.40)
        	(262141,259.65)
        	(524285,488.53)
        };
        \addplot[color=plot5, mark=square*] % Cycle Graph
        coordinates {
        	(20000,54.59)
        	(60000,88.62)
        	(100000,120.62)
        	(140000,157.92)
        	(180000,191.40)
        	(220000,222.07)
        	(260000,256.26)
        	(300000,291.34)
        	(340000,324.65)
        	(380000,357.05)
        	(420000,391.58)
        	(460000,425.75)
        	(500000,459.71)
        };
        \addplot[color=plot6, mark=square*] % Sun Graph
        coordinates {
        	(20000,55.34)
        	(60000,83.83)
        	(100000,118.14)
        	(140000,149.45)
        	(180000,179.58)
        	(220000,208.92)
        	(260000,239.12)
        	(300000,269.75)
        	(340000,300.52)
        	(380000,331.22)
        	(420000,363.94)
        	(460000,392.72)
        	(500000,424.46)
        };
        \addplot[color=plot7, mark=square*] % Linked List
        coordinates {
        	(19999,56.26)
        	(59999,98.84)
        	(99999,139.95)
        	(139999,182.87)
        	(179999,222.63)
        	(219999,265.59)
        	(259999,307.55)
        	(299999,350.42)
        	(339999,392.01)
        	(379999,434.58)
        	(419999,479.10)
        	(459999,522.38)
        	(499999,566.42)
        };
        \addplot[color=plot8, mark=square*] % Star Graph
        coordinates {
        	(19999,53.18)
        	(59999,89.77)
        	(99999,124.67)
        	(139999,164.01)
        	(179999,199.78)
        	(219999,231.45)
        	(259999,268.80)
        	(299999,302.91)
        	(339999,340.55)
        	(379999,375.88)
        	(419999,413.26)
        	(459999,451.23)
        	(499999,489.12)
        };
        \addlegendentry{Discrete Graph}
        \addlegendentry{Grid Graph}
        \addlegendentry{Grid Chain}
        \addlegendentry{Binary Tree}
        \addlegendentry{Cycle Graph}
        \addlegendentry{Sun Graph}
        \addlegendentry{Linked List}
        \addlegendentry{Star Graph}
    \end{axis}
\end{tikzpicture}
\caption{Measured performance of \ttt{is-tree}}
\label{fig:is-tree-timing}
\end{figure}

